Edge-preserving Bayesian neural networks via hierarchical sparsity-promoting priors

Recovering piecewise-smooth functions with jump discontinuities from noisy, indirect, and incomplete data is a central task in computational inverse problems. Bayesian neural networks (BNNs) with heavy-tailed weight priors have emerged as effective edge-preserving priors for such problems. However, posterior inference for these models remains computationally challenging, and existing approaches settle for point estimates obtained by directly optimizing heavy-tailed log-densities. We propose GSBL-BNNs, which model the neural network parameters hierarchically using sparsity-promoting priors from generalized sparse Bayesian learning (GSBL). The hierarchical formulation recovers several popular marginal priors, including Laplace and Student's $t$ (including Cauchy). A key modeling ingredient, novel among edge-preserving BNNs and native to the hierarchical formulation, couples each neuron's bias to its weights through a shared hyperparameter, so that the induced jump discontinuities are free to occur anywhere in the domain while the conditionally Gaussian structure underlying efficient inference is preserved. Furthermore, we develop a block-coordinate descent (BCD) algorithm for maximum a posteriori (MAP) estimation. This BCD approach alternates between standard network training with iteratively reweighted $\ell^2$-regularization and exact, closed-form hyperparameter updates for gamma and inverse gamma hyperpriors. Building on the BCD algorithm, we perform approximate Bayesian inference and uncertainty quantification (UQ) using deep ensembles. Computational experiments---including signal denoising, deblurring, and inverting a two-dimensional hyperbolic conservation law--- show that GSBL-BNNs deliver accurate, edge-preserving reconstructions with built-in UQ. Compared with Gaussian- and Cauchy-BNNs, they yield more accurate predictive means and avoid overconfident uncertainty estimates.

==> figures/NN_schematic_tikz.tex <==
% TikZ version of the NN schematic 
% input x (bold italic), weights W^{(l)}, bias vectors b^{(l)} (bold italic), scalar output bias b^{(3)}, output u_\theta(x). 
%Requires \usetikzlibrary{decorations.pathreplacing}.
\begin{tikzpicture}[
	neuron/.style={circle, draw, minimum size=0.95cm, inner sep=1pt, font=\small},
	inputnode/.style={neuron, draw=green!55!black, fill=green!12},
	hiddenA/.style={neuron, draw=blue!55!black, fill=blue!10},
	hiddenB/.style={neuron, draw=orange!75!black, fill=yellow!22},
	outputnode/.style={neuron, draw=red!65!black, fill=red!10},
	conn/.style={->, semithick, black!65},
	headerlab/.style={font=\footnotesize, align=center},
	bracelab/.style={font=\small}
]
	% column x-coordinates
	\def\xin{0} \def\xhA{2.5} \def\xhB{5.0} \def\xout{7.5}

	% headers
	\node[headerlab] at (\xin, 2.9) {Input layer};
	\node[headerlab] at (\xhA, 2.9) {Hidden layer 1\\ (width $n_1$)};
	\node[headerlab] at (\xhB, 2.9) {Hidden layer 2\\ (width $n_2$)};
	\node[headerlab] at (\xout, 2.9) {Output layer};

	% input layer
	\node[inputnode] (x) at (\xin, 0) {$\boldsymbol{x}$};
	\draw[conn, green!55!black] (-1.5, 0) node[left, font=\small, green!55!black] {Input} -- (x);

	% hidden layer 1
	\node[hiddenA] (a1) at (\xhA, 1.8) {$h_1^{(1)}$};
	\node[hiddenA] (a2) at (\xhA, 0.6) {$h_2^{(1)}$};
	\node          (adots) at (\xhA, -0.55) {$\vdots$};
	\node[hiddenA] (a3) at (\xhA, -1.8) {$h_{n_1}^{(1)}$};

	% hidden layer 2
	\node[hiddenB] (b1) at (\xhB, 1.8) {$h_1^{(2)}$};
	\node[hiddenB] (b2) at (\xhB, 0.6) {$h_2^{(2)}$};
	\node          (bdots) at (\xhB, -0.55) {$\vdots$};
	\node[hiddenB] (b3) at (\xhB, -1.8) {$h_{n_2}^{(2)}$};

	% output layer
	\node[outputnode] (out) at (\xout, 0) {};
	\draw[conn, red!65!black] (out) -- (9, 0) node[right, font=\small, red!65!black] {$u_{\boldsymbol{\theta}}(\boldsymbol{x})$};

	% connections
	\foreach \t in {a1, a2, a3} { \draw[conn] (x) -- (\t); }
	\foreach \s in {a1, a2, a3} { \foreach \t in {b1, b2, b3} { \draw[conn] (\s) -- (\t); } }
	\foreach \s in {b1, b2, b3} { \draw[conn] (\s) -- (out); }

	% braces with layer parameters
	\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
		(\xin + 0.1, -2.6) -- (\xhA - 0.1, -2.6)
		node[bracelab, midway, below=6pt] {$W^{(1)}, \boldsymbol{b}^{(1)}$};
	\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
		(\xhA + 0.1, -2.6) -- (\xhB - 0.1, -2.6)
		node[bracelab, midway, below=6pt] {$W^{(2)}, \boldsymbol{b}^{(2)}$};
	\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
		(\xhB + 0.1, -2.6) -- (\xout - 0.1, -2.6)
		node[bracelab, midway, below=6pt] {$W^{(3)}, b^{(3)}$};
\end{tikzpicture}


==> figures/shared_psi_tikz.tex <==
% TikZ illustration of the shared-psi prior for a single hidden neuron
\begin{tikzpicture}[
	neuron/.style={circle, draw, minimum size=0.95cm, inner sep=1pt, font=\small},
	hiddenA/.style={neuron, draw=blue!55!black, fill=blue!10},
	hiddenB/.style={neuron, draw=orange!75!black, fill=yellow!22},
	biasnode/.style={neuron, draw=green!55!black, fill=green!12},
	psinode/.style={neuron, draw=red!65!black, fill=red!8, dashed},
	conn/.style={->, semithick, black!65},
	hyper/.style={->, dashed, semithick, red!65!black, shorten >=1pt},
	lab/.style={font=\small}
]
	% previous-layer neurons 
	\node[hiddenA] (h1) at (0, 1.8) {$h_1^{(\ell-1)}$};
	\node[hiddenA] (h2) at (0, 0.6) {$h_2^{(\ell-1)}$};
	\node (hdots) at (0, -0.15) {$\vdots$};
	\node[hiddenA] (hn) at (0, -1.1) {$h_{n_{\ell-1}}^{(\ell-1)}$};

	% the neuron, centered on the bundle, with its bias input above it
	\node[hiddenB] (hi) at (5.2, 0) {$h_i^{(\ell)}$};
	\draw[conn] (hi) -- ++(1.0, 0);
	\node[biasnode] (one) at (5.2, 1.8) {$1$};
	\draw[conn, green!55!black] (one) -- node[lab, right, pos=0.5, green!55!black] {$b_i^{(\ell)} \sim \mathcal{N}\bigl(0, c^2 \psi_i^{(\ell)}\bigr)$} (hi);

	% incoming weights (ith row of W^{(l)})
	\draw[conn] (h1) -- node[lab, above, sloped, pos=0.25, blue!55!black] {$W_{i,1}^{(\ell)}$} (hi);
	\draw[conn] (h2) -- node[lab, above, sloped, pos=0.25, blue!55!black] {$W_{i,2}^{(\ell)}$} (hi);
	\draw[conn] (hn) -- node[lab, above, sloped, pos=0.25, blue!55!black] {$W_{i,n_{\ell-1}}^{(\ell)}$} (hi);

	% shared hyperparameter
	\node[psinode] (psi) at (2.6, 2.6) {$\psi_i^{(\ell)}$};
	\node[lab, red!65!black, anchor=east] at (2.05, 2.7) {$\psi_i^{(\ell)} \sim \mathcal{GG}\bigl(r, \beta, \vartheta^{(\ell)}\bigr)$};
	\node[lab, blue!55!black, anchor=east] at (-0.65, 0.6) {$\mathbf{w}_i^{(\ell)} \sim \mathcal{N}\bigl(\mathbf{0}, \psi_i^{(\ell)} I\bigr)$};
	\draw[hyper] (psi) -- (2.6, 1.05);
	\draw[hyper] (psi) to[bend right=10] (5.07, 1.15);
\end{tikzpicture}


==> figures/single_neuron_tikz.tex <==
% TikZ illustration for Section 2.2: the single-neuron mapping x -> a*tanh(omega*(x - xi))
% transitions between -a and a around x = xi and sharpens as |omega| increases,
% approaching a jump of height 2a. No extra TikZ libraries required.
\begin{tikzpicture}[x=3.4cm, y=1.7cm, font=\small]
	% safe tanh (arguments are bounded by the plotting domains below)
	\pgfmathdeclarefunction{mytanh}{1}{\pgfmathparse{(exp(2*#1)-1)/(exp(2*#1)+1)}}

	\def\aa{0.8}   % amplitude a
	\def\xipos{0.2}   % transition location xi

	% axes
	\draw[->, black!70] (-1.05, 0) -- (1.35, 0) node[below] {$x$};
	\draw[->, black!70] (-1.0, -1.15) -- (-1.0, 1.25);

	% dashed guides: amplitudes and transition location
	\draw[dashed, black!45] (-1.0, \aa) node[left] {$a$} -- (1.1, \aa);
	\draw[dashed, black!45] (-1.0, -\aa) node[left] {$-a$} -- (1.1, -\aa);
	\draw[dashed, black!45] (\xipos, -1.05) node[below] {$\xi$} -- (\xipos, 1.0);

	% neuron outputs a*tanh(omega*(x - xi)) for increasing |omega|
	% omega = 3: |3(x - xi)| <= 3.6 on the whole domain
	\draw[blue!35, very thick]
		plot[domain=-1.0:1.1, samples=80] (\x, {\aa*mytanh(3*(\x-\xipos))});
	% omega = 8: transition region [xi - 0.5, xi + 0.5], flat elsewhere
	\draw[blue!65, very thick]
		(-1.0, {-\aa*mytanh(4)}) -- ({\xipos-0.5}, {-\aa*mytanh(4)})
		plot[domain=\xipos-0.5:\xipos+0.5, samples=80] (\x, {\aa*mytanh(8*(\x-\xipos))})
		-- (1.1, {\aa*mytanh(4)});
	% omega = 40: transition region [xi - 0.1, xi + 0.1], flat elsewhere
	\draw[blue!60!black, very thick]
		(-1.0, {-\aa*mytanh(4)}) -- ({\xipos-0.1}, {-\aa*mytanh(4)})
		plot[domain=\xipos-0.1:\xipos+0.1, samples=80] (\x, {\aa*mytanh(40*(\x-\xipos))})
		-- (1.1, {\aa*mytanh(4)});

	% arrow indicating the sharpening
	\draw[->, black!70, thick] (-0.28, 0.55) to[bend left=20] (0.13, 0.78);
	\node[black!70, left, align=right] at (-0.28, 0.5) {increasing\\ $\abs{w}$};

	% jump height annotation
	\draw[<->, black!70] (1.14, -\aa) -- (1.14, \aa)
		node[midway, fill=white, inner sep=1pt] {$2a$};
\end{tikzpicture}

